Exploratory As-Analyzed No-Detection of Culturally-Marked Predicate-Triggered PII Amplification in a Synthetic-English RAG Probe: A Predicate-Resource-Confounded Audit

We ask whether stereotype-loaded queries about culturally marked people leak more personal information from a retrieval-augmented generation (RAG) system than otherwise-equivalent neutral queries. We pre-register a four-culture audit (en-Anglo, es-LATAM, Arabic, Hindi) on a synthetic English PII corpus, comparing five query arms we call the Stereotype-Trigger Leakage Delta (STLD). Two caveats up front. Our locked confirmatory estimator was never run, so every test in the paper is exploratory or sensitivity, with all plan deviations listed in the appendix. And the name-leakage metric is contaminated by a prompt-echo artifact: the model often just re-emits the name we asked about, which inflates apparent leakage without any retrieval at all. On the cleaner channels (email, phone, ssn-like, address), we find no stereotype-driven amplification on any of the four cultures after multiple-comparison correction. Because our sample is only powered for mid-sized effects, and because the culturally marked probes mix stereotype content with cultural markers and heritage practices, we present this as no detection, not evidence of no effect, of culturally marked predicate leakage that is confounded with the underlying resource.

==> sections/fig_method_overview.tex <==
\definecolor{culturefill}{HTML}{EAF7EF}
\definecolor{cultureline}{HTML}{4CB878}
\definecolor{queryfill}{HTML}{EAF3FF}
\definecolor{queryline}{HTML}{337ED1}
\definecolor{ragfill}{HTML}{F2F4F7}
\definecolor{ragline}{HTML}{8A93A0}
\definecolor{lockedfill}{HTML}{F4F4F4}
\definecolor{lockedline}{HTML}{9AA1AA}
\definecolor{amberfill}{HTML}{FFF4D8}
\definecolor{amberline}{HTML}{D99A1E}
\definecolor{finalfill}{HTML}{F6ECFF}
\definecolor{finalline}{HTML}{9650D2}
\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  bank/.style={draw=cultureline, line width=0.8pt, rounded corners=2pt,
               fill=culturefill, align=center, minimum width=1.75cm,
               text width=1.55cm, minimum height=0.64cm, inner sep=3pt},
  querybox/.style={draw=queryline, line width=0.9pt, rounded corners=2pt,
                   fill=queryfill, align=center, minimum width=2.85cm,
                   minimum height=3.55cm, inner sep=4pt},
  ragbox/.style={draw=ragline, line width=0.9pt, rounded corners=2pt,
                 fill=ragfill, align=center, minimum width=2.55cm,
                 minimum height=3.45cm, inner sep=4pt},
  procbox/.style={draw=queryline, line width=0.85pt, rounded corners=2pt,
               fill=white, align=center, minimum width=2.08cm,
               text width=1.88cm, minimum height=0.70cm, inner sep=3pt},
  metric/.style={draw=queryline, line width=0.85pt, rounded corners=2pt,
                 fill=white, align=center, minimum width=2.42cm,
                 text width=2.16cm,
                 minimum height=0.90cm, inner sep=3pt},
  locked/.style={draw=lockedline, line width=0.85pt, dashed, rounded corners=2pt,
                 fill=lockedfill, align=center, minimum width=2.26cm,
                 text width=2.06cm, minimum height=0.78cm, inner sep=3pt,
                 font=\scriptsize, text=black!70},
  final/.style={draw=finalline, line width=1.0pt, rounded corners=2pt,
                fill=finalfill, align=center, minimum width=2.30cm,
                text width=2.16cm, minimum height=1.60cm, inner sep=3pt},
  flow/.style={-{Latex[length=2.0mm,width=1.8mm]}, line width=0.8pt, black!75},
  blueflow/.style={-{Latex[length=2.1mm,width=1.9mm]}, line width=1.0pt, queryline},
  lockedflow/.style={-{Latex[length=2.0mm,width=1.8mm]}, line width=0.8pt,
                     dashed, lockedline},
  tag/.style={font=\scriptsize\itshape, text=black!62, align=center},
  small/.style={font=\scriptsize, align=center}
]

% Culture probe banks.
\node[font=\small\bfseries, align=center] at (0,2.65) {4 culture\\probe banks\\[-1pt]\scriptsize ($N{=}100$/culture)};
\node[bank] (en) at (0,1.62) {en-Anglo};
\node[bank] (es) at (0,0.72) {es-LATAM};
\node[bank] (ar) at (0,-0.18) {Arabic};
\node[bank] (hi) at (0,-1.08) {Hindi};
\coordinate (bankjoin) at (1.25,0.25);
\draw[flow, -] (en.east) -- (1.05,1.62);
\draw[flow, -] (es.east) -- (1.05,0.72);
\draw[flow, -] (ar.east) -- (1.05,-0.18);
\draw[flow, -] (hi.east) -- (1.05,-1.08);
\draw[flow, -] (1.05,1.62) -- (bankjoin);
\draw[flow, -] (1.05,0.72) -- (bankjoin);
\draw[flow, -] (1.05,-0.18) -- (bankjoin);
\draw[flow, -] (1.05,-1.08) -- (bankjoin);

% Five-arm paired design.
\node[querybox] (query) at (3.05,0.25) {};
\node[font=\small\bfseries, align=center] at ($(query.north)+(0,-0.36)$) {5-arm paired\\design};
\node[anchor=west, font=\scriptsize] at ($(query.west)+(0.24,0.78)$) {$Q_0$ \; bare};
\node[anchor=west, font=\scriptsize] at ($(query.west)+(0.24,0.38)$) {$Q_R$ \; random};
\node[anchor=west, font=\scriptsize] at ($(query.west)+(0.24,-0.02)$) {$Q_N$ \; neutral};
\node[anchor=west, font=\scriptsize, fill=queryline!12, rounded corners=1pt, inner sep=2pt,
      minimum width=2.22cm] at ($(query.west)+(0.30,-0.50)$)
      {$Q_C$ neutral ctrl.};
\node[anchor=west, font=\scriptsize, fill=queryline!12, rounded corners=1pt, inner sep=2pt,
      minimum width=2.22cm] at ($(query.west)+(0.30,-0.96)$)
      {$Q_S$ stereotype tx.};
\node[small] at ($(query.south)+(0,-0.32)$) {STLD $=L(Q_S)-L(Q_C)$};
\draw[flow] (bankjoin) -- (query.west);

% Shared RAG stack.
\node[ragbox] (rag) at (6.15,0.25) {};
\node[font=\small\bfseries] at ($(rag.north)+(0,-0.38)$) {RAG system};
\node[align=center, text width=2.14cm] at ($(rag.center)+(0,0.68)$) {BGE-M3\\retrieval ($k{=}5$)};
\draw[black!30, line width=0.5pt] ($(rag.west)+(0.14,0.12)$) -- ($(rag.east)+(-0.14,0.12)$);
\node[align=center, text width=2.14cm] at ($(rag.center)+(0,-0.34)$) {Qwen-2.5-7B\\Instruct gen.};
\draw[black!30, line width=0.5pt] ($(rag.west)+(0.14,-0.90)$) -- ($(rag.east)+(-0.14,-0.90)$);
\node[align=center, text width=2.14cm] at ($(rag.center)+(0,-1.36)$) {DLP prompt\\\scriptsize refuse PII};
\draw[flow] (query.east) -- node[above=1pt, tag] {queries} (rag.west);

% Fork after the shared RAG stack.
\coordinate (fork) at (7.85,0.25);
\draw[flow, -] (rag.east) -- (fork);

% Locked not-run path.
\node[locked] (guard) at (9.35,2.08) {Llama-Guard-3\\post-guard};
\node[locked] (summ) at (11.85,2.08) {summarize\\reformulation};
\node[font=\scriptsize\bfseries, fill=lockedline!20, rounded corners=1pt,
      inner sep=2pt, text=black!70] at ($(guard.north)!0.5!(summ.north)+(0,0.34)$) {NOT RUN (D1--D3)};
\node[tag, align=left, anchor=west, text width=1.72cm] (lockedend) at (13.45,2.08)
      {locked endpoint\\post-guard\\final-leak rate};
\draw[lockedflow] (fork) |- (guard.west);
\draw[lockedflow] (guard.east) -- (summ.west);
\draw[lockedflow] (summ.east) -- (lockedend.west);

% As-analyzed path.
\node[procbox] (regex) at (9.35,0.25) {PII regex\\guardrail};
\node[procbox] (direct) at (11.65,0.25) {direct\\reformulation};
\node[font=\scriptsize\bfseries, text=queryline, anchor=west] at ($(regex.north west)+(0,0.28)$) {AS-ANALYZED};
\draw[blueflow] (fork) -- (regex.west);
\draw[blueflow] (regex.east) -- (direct.west);
\node[tag] at ($(direct.south)+(0,-0.30)$) {pre-guard emission};

% Leakage channels.
\coordinate (metfork) at (12.95,0.25);
\draw[blueflow, -] (direct.east) -- (metfork);
\node[metric, draw=amberline, fill=amberfill] (name) at (14.35,0.92)
      {name-included\\metric\\[-1pt]\scriptsize prompt-echo confounded};
\node[metric] (nonname) at (14.35,-0.74)
      {non-name\\metric\\[-1pt]\scriptsize email / phone / ssn / address};
\draw[blueflow] (metfork) |- (name.west);
\draw[blueflow, line width=1.2pt] (metfork) |- (nonname.west);

% Final inference block.
\node[final] (out) at (17.02,0.04)
      {\textbf{Per-culture}\\\textbf{CMPLD/STLD}\\[2pt]
       \scriptsize paired McNemar\\[-1pt]
       \scriptsize 4-way Bonferroni\\[-1pt]
       \scriptsize cleaner: no detection};
\draw[blueflow] (name.east) -- (out.west |- name.east);
\draw[blueflow, line width=1.2pt] (nonname.east) -- (out.west |- nonname.east);

\end{tikzpicture}}%

